Critical edge behavior in unitary random matrix ensembles and the thirty fourth Painleve transcendent

We describe a new universality class for unitary invariant random matrix ensembles. It arises in the double scaling limit of ensembles of random $n \times n$ Hermitian matrices $Z_{n,N}^{-1} |\det M|^{2\alpha} e^{-N \Tr V(M)} dM$ with $\alpha > -1/2$, where the factor $|\det M|^{2\alpha}$ induces critical eigenvalue behavior near the origin. Under the assumption that the limiting mean eigenvalue density associated with $V$ is regular, and that the origin is a right endpoint of its support, we compute the limiting eigenvalue correlation kernel in the double scaling limit as $n, N \to \infty$ such that $n^{2/3}(n/N-1) = O(1)$. We use the Deift-Zhou steepest descent method for the Riemann-Hilbert problem for polynomials on the line orthogonal with respect to the weight $|x|^{2\alpha} e^{-NV(x)}$. Our main attention is on the construction of a local parametrix near the origin by means of the $\psi$-functions associated with a distinguished solution of the Painleve XXXIV equation. This solution is related to a particular solution of the Painleve II equation, which however is different from the usual Hastings-McLeod solution.

==> figure1.tex <==
%%Created by jPicEdt 1.4-pre5: mixed JPIC-XML/LaTeX format
%%Tue Nov 07 19:54:52 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="80" y-min="10" y-max="65" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(10,40);(10,40);(80,40);(80,40)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(20,15);(20,15)"
%    />
%<multicurve fill-style= "none"
%    points= "(65,40);(65,40);(65,40);(65,40)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(65,42.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S1
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(52.5,57.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(35,55)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S2
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(42.5,62.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(25,42.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S3
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(37.5,20)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(32.5,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(32.5,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(35,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S4
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,55)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%O1
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(20,50)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%O2
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(20,30)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%O3
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%O4
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(45,10)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%RH problem for Psi
%</text>
%<multicurve arrow-global-scale-width= "10"
%    fill-style= "none"
%    arrow-global-scale-length= "20"
%    left-arrow= "head"
%    points= "(65,40);(65,40);(64,40);(64,40)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(20,65);(20,65)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(25,40);(25,40);(24,40);(24,40)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(33,52);(33,52);(32,53);(32,53)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(33,28);(33,28);(32,27);(32,27)"
%    />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80,50)(-40,15)
\linethickness{0.3mm} \put(10,40){\line(1,0){70}}
\linethickness{0.3mm}
\multiput(20,15)(0.12,0.12){208}{\line(1,0){0.12}}
\put(65,42.5){\makebox(0,0)[cc]{$\Sigma_1$}}

\put(35,55){\makebox(0,0)[cc]{$\Sigma_2$}}

\put(25,42.5){\makebox(0,0)[cc]{$\Sigma_3$}}

\put(35,25){\makebox(0,0)[cc]{$\Sigma_4$}}

\put(55,55){\makebox(0,0)[cc]{$\Omega_1$}}

\put(20,50){\makebox(0,0)[cc]{$\Omega_2$}}

\put(20,30){\makebox(0,0)[cc]{$\Omega_3$}}

\put(55,25){\makebox(0,0)[cc]{$\Omega_4$}}

\put(45,37.5){\makebox(0,0)[cc]{$0$}}

%\put(45,10){\makebox(0,0)[cc]{Figure 1: Contour for the model RH
%problem.}}

\thicklines \put(64,40){\line(1,0){1}}
\put(65,40){\vector(1,0){0.12}} \thicklines
\multiput(20,65)(0.12,-0.12){208}{\line(1,0){0.12}} \thicklines
\put(24,40){\line(1,0){1}} \put(25,40){\vector(1,0){0.12}}
\thicklines \multiput(32,53)(0.12,-0.12){8}{\line(1,0){0.12}}
\put(33,52){\vector(1,-1){0.12}} \thicklines
\multiput(32,27)(0.12,0.12){8}{\line(1,0){0.12}}
\put(33,28){\vector(1,1){0.12}}

%\linethickness{0.3mm}
%\multiput(42.14,42.18)(0.12,0.11){3}{\line(1,0){0.12}}
%\multiput(41.83,41.81)(0.1,0.12){3}{\line(0,1){0.12}}
%\multiput(41.58,41.4)(0.12,0.21){2}{\line(0,1){0.21}}
%\multiput(41.4,40.95)(0.09,0.22){2}{\line(0,1){0.22}}
%\multiput(41.29,40.48)(0.11,0.47){1}{\line(0,1){0.47}}
%\multiput(41.25,40)(0.04,0.48){1}{\line(0,1){0.48}}
%\multiput(41.25,40)(0.04,-0.48){1}{\line(0,-1){0.48}}
%\multiput(41.29,39.52)(0.11,-0.47){1}{\line(0,-1){0.47}}
%\multiput(41.4,39.05)(0.09,-0.22){2}{\line(0,-1){0.22}}
%\multiput(41.58,38.6)(0.12,-0.21){2}{\line(0,-1){0.21}}
%\multiput(41.83,38.19)(0.1,-0.12){3}{\line(0,-1){0.12}}
%\multiput(42.14,37.82)(0.12,-0.11){3}{\line(1,0){0.12}}

%\put(36.75,42.5){\makebox(0,0)[cc]{$\pi / 3$}}

%\put(36.75,37.5){\makebox(0,0)[cc]{$\pi / 3$}}

%%%%%%%%%%%%%%%%%%%smallarc4
\linethickness{0.3mm}
\multiput(48.06,40.5)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(47.93,40.99)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.73,41.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(47.46,41.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.13,42.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.74,42.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(46.31,42.88)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.85,43.08)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.36,43.22)(0.49,-0.14){1}{\line(1,0){0.49}}
\multiput(44.86,43.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(44.35,43.27)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(43.85,43.18)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(43.37,43.02)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(42.91,42.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.5,42.5)(0.21,0.15){2}{\line(1,0){0.21}}

\put(47.75,45.5){\makebox(0,0)[cc]{$2\pi / 3$}}
\end{picture}


==> figure2.tex <==
%%Created by jPicEdt 1.4-pre5: mixed JPIC-XML/LaTeX format
%%Mon Feb 26 15:58:55 CET 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="100" y-min="10" y-max="70" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(10,40);(10,40);(100,40);(100,40)"
%    />
%<multicurve fill-style= "none"
%    points= "(55,40);(55,40);(20,70);(20,70)"
%    />
%<multicurve fill-style= "none"
%    points= "(55,40);(55,40);(20,10);(20,10)"
%    />
%<circle closure= "plain"
%    p3= "(80,40)"
%    p1= "(30,40)"
%    fill-style= "none"
%    p2= "(70,60)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(80,40)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(55,37.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%0
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(82.5,42.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%A
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(27.5,42.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%C
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(35,60)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%B
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(35,20)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    right-arrow= "head"
%    fill-style= "none"
%    >
%D
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(90,40)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<multicurve fill-style= "none"
%    points= "(90,40);(90,40);(90,40);(90,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(91.25,40);(91.25,40);(88.75,40);(88.75,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(18.75,40);(18.75,40);(21.25,40);(21.25,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(28.12,16.88);(28.12,16.88);(27.5,16.25);(27.5,16.25)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(28.12,63.12);(28.12,63.12);(27.5,63.75);(27.5,63.75)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(42.5,40);(42.5,40);(40,40);(40,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(65,40);(65,40);(67.5,40);(67.5,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(45.62,48.12);(45.62,48.12);(46.25,47.5);(46.25,47.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(45.62,31.88);(45.62,31.88);(46.25,32.5);(46.25,32.5)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(65.62,62.5);(65.62,62.5);(64.38,63.12);(64.38,63.12)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(65.62,17.5);(65.62,17.5);(64.38,16.88);(64.38,16.88)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(31.25,48.12);(31.25,48.12);(31.88,49.38);(31.88,49.38)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(31.25,31.88);(31.25,31.88);(31.88,30.62);(31.88,30.62)"
%    />
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(60,27.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%+
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(60,52.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%_
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(70,68.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%+
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(70,11.25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%_
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(40,46.25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%+
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(40,35)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%_
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(20,55)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%_
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(20,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%+
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(65,66.25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%s1
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(65,15)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%s4
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(27.5,50)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%s2
%</text>
%<text text-vert-align= "center-v"
%    left-arrow= "head"
%    anchor-point= "(27.5,30)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%s3
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,60)(-25,10)
\linethickness{0.3mm} \put(10,40){\line(1,0){90}}
\linethickness{0.3mm}
\multiput(20,70)(0.14,-0.12){250}{\line(1,0){0.14}}
\linethickness{0.3mm}
\multiput(20,10)(0.14,0.12){250}{\line(1,0){0.14}}
\linethickness{0.3mm} \put(80,39.75){\line(0,1){0.5}}
\multiput(79.99,40.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.97,41.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.94,41.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.9,42.23)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.85,42.73)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.79,43.22)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.72,43.71)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.64,44.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.56,44.69)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.46,45.18)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.35,45.67)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.23,46.15)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.1,46.63)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.97,47.11)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.82,47.58)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.67,48.06)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.5,48.52)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.33,48.99)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.14,49.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.95,49.91)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.75,50.36)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.54,50.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.32,51.26)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.09,51.7)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.85,52.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.61,52.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.35,53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.09,53.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.82,53.84)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.54,54.25)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.25,54.65)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.96,55.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.66,55.45)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.34,55.84)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.03,56.22)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.7,56.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.37,56.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.03,57.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.68,57.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.32,58.03)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(71.96,58.37)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.59,58.7)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.22,59.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.84,59.34)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.45,59.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.05,59.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(69.65,60.25)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.25,60.54)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(68.84,60.82)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.42,61.09)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68,61.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.57,61.61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.14,61.85)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.7,62.09)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.26,62.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.82,62.54)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.36,62.75)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.91,62.95)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.45,63.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.99,63.33)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.52,63.5)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.06,63.67)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.58,63.82)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.11,63.97)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.63,64.1)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.15,64.23)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(60.67,64.35)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(60.18,64.46)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(59.69,64.56)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(59.21,64.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.71,64.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.22,64.79)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(57.73,64.85)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(57.23,64.9)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(56.74,64.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.24,64.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(55.75,64.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.25,65)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,65){\line(1,0){0.5}}
\multiput(54.25,64.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.76,64.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.26,64.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.77,64.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(52.27,64.85)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(51.78,64.79)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(51.29,64.72)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(50.79,64.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.31,64.56)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.82,64.46)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.33,64.35)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.85,64.23)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(48.37,64.1)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(47.89,63.97)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(47.42,63.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.94,63.67)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(46.48,63.5)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(46.01,63.33)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(45.55,63.14)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.09,62.95)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.64,62.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,62.54)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.74,62.32)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(43.3,62.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.86,61.85)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.43,61.61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42,61.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.58,61.09)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.16,60.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.75,60.54)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.35,60.25)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(39.95,59.96)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.55,59.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.16,59.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.78,59.03)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.41,58.7)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.04,58.37)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.68,58.03)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.32,57.68)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.97,57.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.63,56.96)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(36.3,56.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.97,56.22)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.66,55.84)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.34,55.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(35.04,55.05)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.75,54.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(34.46,54.25)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(34.18,53.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.91,53.42)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.65,53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.39,52.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.15,52.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.91,51.7)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.68,51.26)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(32.46,50.82)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(32.25,50.36)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(32.05,49.91)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.86,49.45)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.67,48.99)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31.5,48.52)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(31.33,48.06)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(31.18,47.58)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(31.03,47.11)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.9,46.63)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.77,46.15)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(30.65,45.67)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(30.54,45.18)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(30.44,44.69)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(30.36,44.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(30.28,43.71)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(30.21,43.22)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(30.15,42.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(30.1,42.23)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(30.06,41.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,41.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(30.01,40.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(30,40.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(30,39.75){\line(0,1){0.5}}
\multiput(30,39.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.01,39.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.03,38.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.06,38.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.1,37.77)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.15,37.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.21,36.78)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.28,36.29)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.36,35.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.44,35.31)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.54,34.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.65,34.33)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.77,33.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.9,33.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(31.03,32.89)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(31.18,32.42)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.33,31.94)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.5,31.48)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.67,31.01)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.86,30.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.05,30.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.25,29.64)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.46,29.18)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.68,28.74)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.91,28.3)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.15,27.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.39,27.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.65,27)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.91,26.58)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.18,26.16)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.46,25.75)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.75,25.35)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(35.04,24.95)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.34,24.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.66,24.16)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.97,23.78)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(36.3,23.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.63,23.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.97,22.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.32,22.32)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.68,21.97)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.04,21.63)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.41,21.3)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.78,20.97)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.16,20.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.55,20.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.95,20.04)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.35,19.75)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(40.75,19.46)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.16,19.18)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.58,18.91)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42,18.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.43,18.39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.86,18.15)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.3,17.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.74,17.68)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(44.18,17.46)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(44.64,17.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.09,17.05)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.55,16.86)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(46.01,16.67)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.48,16.5)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(46.94,16.33)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(47.42,16.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.89,16.03)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(48.37,15.9)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.85,15.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(49.33,15.65)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.82,15.54)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.31,15.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.79,15.36)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(51.29,15.28)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(51.78,15.21)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(52.27,15.15)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(52.77,15.1)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(53.26,15.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.76,15.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,15.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,15){\line(1,0){0.5}}
\multiput(55.25,15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.75,15.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.24,15.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.74,15.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.23,15.1)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(57.73,15.15)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(58.22,15.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(58.71,15.28)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(59.21,15.36)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.69,15.44)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(60.18,15.54)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(60.67,15.65)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(61.15,15.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(61.63,15.9)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.11,16.03)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.58,16.18)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.06,16.33)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.52,16.5)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(63.99,16.67)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.45,16.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.91,17.05)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.36,17.25)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(65.82,17.46)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.26,17.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.7,17.91)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.14,18.15)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.57,18.39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68,18.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.42,18.91)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(68.84,19.18)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.25,19.46)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(69.65,19.75)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.05,20.04)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.45,20.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.84,20.66)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.22,20.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.59,21.3)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.96,21.63)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.32,21.97)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.68,22.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.03,22.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.37,23.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.7,23.41)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.03,23.78)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.34,24.16)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(74.66,24.55)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(74.96,24.95)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.25,25.35)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(75.54,25.75)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(75.82,26.16)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.09,26.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.35,27)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.61,27.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(76.85,27.86)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.09,28.3)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.32,28.74)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.54,29.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(77.75,29.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(77.95,30.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.14,30.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.33,31.01)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(78.5,31.48)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(78.67,31.94)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(78.82,32.42)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(78.97,32.89)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.1,33.37)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(79.23,33.85)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(79.35,34.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.46,34.82)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,35.31)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.64,35.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(79.72,36.29)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(79.79,36.78)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(79.85,37.27)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(79.9,37.77)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(79.94,38.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(79.97,38.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(79.99,39.25)(0.01,0.5){1}{\line(0,1){0.5}}

\put(80,40){\makebox(0,0)[cc]{}}

\put(55,37.5){\makebox(0,0)[cc]{0}}

\put(82.5,42.5){\makebox(0,0)[cc]{A}}

\put(27.5,42.5){\makebox(0,0)[cc]{C}}

\put(36,60){\makebox(0,0)[cc]{B}}

\put(36,20){\makebox(0,0)[cc]{D}}

\put(90,40){\makebox(0,0)[cc]{}}

%\linethickness{0.3mm}
%\qbezier(90,40)(90,40)(90,40)
%\qbezier(90,40)(90,40)(90,40)
%\linethickness{0.3mm}
\thicklines \put(88.75,40){\line(1,0){2.5}}
\put(91.25,40){\vector(1,0){0.12}} \linethickness{0.3mm}
\put(18.75,40){\line(1,0){2.5}} \put(18.75,40){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(27.5,16.25)(0.12,0.12){5}{\line(1,0){0.12}}
\put(28.12,16.88){\vector(1,1){0.12}} \linethickness{0.3mm}
\multiput(27.5,63.75)(0.12,-0.12){5}{\line(1,0){0.12}}
\put(28.12,63.12){\vector(1,-1){0.12}} \linethickness{0.3mm}
\put(40,40){\line(1,0){2.5}} \put(42.5,40){\vector(1,0){0.12}}
\linethickness{0.3mm} \put(65,40){\line(1,0){2.5}}
\put(65,40){\vector(-1,0){0.12}} \linethickness{0.3mm}
\multiput(45.62,48.12)(0.12,-0.12){5}{\line(1,0){0.12}}
\put(45.62,48.12){\vector(-1,1){0.12}} \linethickness{0.3mm}
\multiput(45.62,31.88)(0.12,0.12){5}{\line(1,0){0.12}}
\put(45.62,31.88){\vector(-1,-1){0.12}} \linethickness{0.3mm}
\multiput(64.38,63.12)(0.25,-0.12){5}{\line(1,0){0.25}}
\put(65.62,62.5){\vector(2,-1){0.12}} \linethickness{0.3mm}
\multiput(64.38,16.88)(0.25,0.12){5}{\line(1,0){0.25}}
\put(65.62,17.5){\vector(2,1){0.12}} \linethickness{0.3mm}
\multiput(31.25,48.12)(0.12,0.25){5}{\line(0,1){0.25}}
\put(31.25,48.12){\vector(-1,-2){0.12}} \linethickness{0.3mm}
\multiput(31.25,31.88)(0.12,-0.25){5}{\line(0,-1){0.25}}
\put(31.25,31.88){\vector(-1,2){0.12}}
\put(60,27.5){\makebox(0,0)[cc]{$+$}}

\put(60,52.5){\makebox(0,0)[cc]{$-$}}

\put(70,68.75){\makebox(0,0)[cc]{$+$}}

\put(70,11.25){\makebox(0,0)[cc]{$-$}}

\put(40,46.25){\makebox(0,0)[cc]{$+$}}

\put(40,35){\makebox(0,0)[cc]{$-$}}

\put(20,55){\makebox(0,0)[cc]{$-$}}

\put(20,25){\makebox(0,0)[cc]{$+$}}

\put(60,68){\makebox(0,0)[cc]{$\widetilde{\Sigma}_1$}}

\put(60,12){\makebox(0,0)[cc]{$\widetilde{\Sigma}_4$}}

\put(27.5,50){\makebox(0,0)[cc]{$\widetilde{\Sigma}_2$}}

\put(27.5,30){\makebox(0,0)[cc]{$\widetilde{\Sigma}_3$}}

\end{picture}


==> figure3.tex <==
%%Created by jPicEdt 1.4-pre5: mixed JPIC-XML/LaTeX format
%%Wed Nov 08 16:29:58 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="80" y-min="20" y-max="40" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(10,30);(10,30);(80,30);(80,30)"
%    />
%<ellipse closure= "open"
%    p3= "(65,40)"
%    p1= "(25,20)"
%    angle-end= "360"
%    fill-style= "none"
%    p2= "(65,20)"
%    angle-start= "0"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(72.5,30);(72.5,30);(70,30);(70,30)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(17.5,30);(17.5,30);(15,30);(15,30)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(46.25,30);(46.25,30);(43.75,30);(43.75,30)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(46.25,40);(46.25,40);(45,40);(45,40)"
%    />
%<multicurve left-arrow= "head"
%    fill-style= "none"
%    points= "(46.25,20);(46.25,20);(45,20);(45,20)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(22.5,28.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    left-arrow= "head"
%    fill-style= "none"
%    >
%at
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(66.25,28.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    left-arrow= "head"
%    fill-style= "none"
%    >
%0
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80,20)(-30,20)
\linethickness{0.3mm} \put(10,30){\line(1,0){70}}

\linethickness{0.3mm}
%Bezier 0 0(25.00,30.00)(45.00,50.00)(65.00,30.00)
\qbezier(25.00,30.00)(45.00,50.00)(65.00,30.00)
%End Bezier

\linethickness{0.3mm}
%Bezier 0 0(25.00,30.00)(45.00,10.00)(65.00,30.00)
\qbezier(25.00,30.00)(45.00,10.00)(65.00,30.00)
%End Bezier

\thicklines \put(70,30){\line(1,0){2.5}}
\put(72.5,30){\vector(1,0){0.12}} \thicklines
\put(15,30){\line(1,0){2.5}} \put(17.5,30){\vector(1,0){0.12}}
\thicklines \put(43.75,30){\line(1,0){2.5}}
\put(46.25,30){\vector(1,0){0.12}} \thicklines
\put(45,40){\line(1,0){1.25}} \put(46.25,40){\vector(1,0){0.12}}
\thicklines \put(45,20){\line(1,0){1.25}}
\put(46.25,20){\vector(1,0){0.12}}
\put(23.5,27.75){\makebox(0,0)[cc]{$a_t$}}

\put(66.25,27.75){\makebox(0,0)[cc]{$0$}}

%\put(45,15){\makebox(0,0)[cc]{Figure 3: Opening of a lens.}}
\end{picture}


==> figure4.tex <==
%%Created by jPicEdt 1.4-pre5: mixed JPIC-XML/LaTeX format
%%Wed Nov 08 18:43:16 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="80" y-min="1.45" y-max="58.55" auto-bounding="true">
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(45.62,21.88);(45.62,21.88);(45,21.88);(45,21.88)"
%    />
%<multicurve fill-style= "none"
%    points= "(10,30);(10,30);(25,30);(25,30)"
%    />
%<multicurve fill-style= "none"
%    points= "(35,30);(35,27.24);(32.76,25);(30,25);(27.24,25);(25,27.24);
%   (25,30);(25,32.76);(27.24,35);(30,35);(32.76,35);(35,32.76);
%   (35,30)"
%    />
%<multicurve fill-style= "none"
%    points= "(65,30);(65,30);(80,30);(80,30)"
%    />
%<ellipse closure= "open"
%    p3= "(65,25)"
%    fill-style= "none"
%    p1= "(55,35)"
%    angle-end= "0"
%    p2= "(65,35)"
%    angle-start= "0"
%    />
%<circle closure= "open"
%    p3= "(56.88,33.75)"
%    fill-style= "none"
%    p1= "(33.12,33.75)"
%    p2= "(45,38.12)"
%    />
%<circle closure= "open"
%    p3= "(56.88,26.25)"
%    fill-style= "none"
%    p1= "(33.12,26.25)"
%    p2= "(45,21.88)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(72.5,30);(72.5,30);(71.25,30);(71.25,30)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(18.75,30);(18.75,30);(17.5,30);(17.5,30)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(29.38,35);(29.38,35);(30,35);(30,35)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(59.38,35);(59.38,35);(60,35);(60,35)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(45.62,38.12);(45.62,38.12);(45,38.12);(45,38.12)"
%    />
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(45,15)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    left-arrow= "head"
%    >
%RH problem for R.
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(30,28.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    left-arrow= "head"
%    >
%a
%</text>
%<text text-vert-align= "center-v"
%    fill-style= "none"
%    anchor-point= "(60,28.75)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    left-arrow= "head"
%    >
%0
%</text>
%<ellipse closure= "open"
%    p3= "(30,30)"
%    fill-style= "none"
%    p1= "(30,30)"
%    angle-end= "360"
%    p2= "(30,30)"
%    angle-start= "0"
%    left-arrow= "head"
%    />
%<ellipse closure= "open"
%    p3= "(60,30)"
%    fill-style= "none"
%    p1= "(60,30)"
%    angle-end= "360"
%    p2= "(60,30)"
%    angle-start= "0"
%    left-arrow= "head"
%    />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80,15)(-30,20)

\linethickness{0.3mm}
\put(10,30){\line(1,0){15}}

\linethickness{0.30mm}
%Ellipse 0 0(30.00,30.00)(10.00)(10.00)  arcStart=0.0 arcExtent=0.0
\put(30.00,30.00){\circle{10.00}}
%End Ellipse

\linethickness{0.30mm}
%Ellipse 0 0(60.00,30.00)(10.00)(10.00)  arcStart=0.0 arcExtent=0.0
\put(60.00,30.00){\circle{10.00}}
%End Ellipse


\linethickness{0.3mm}
\put(65,30){\line(1,0){15}}


\linethickness{0.3mm}
\multiput(56.5,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.11,34.37)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.71,34.67)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(55.3,34.95)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(54.88,35.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.46,35.49)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.03,35.74)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(53.6,35.98)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(53.15,36.21)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(52.71,36.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(52.25,36.62)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(51.79,36.81)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(51.33,36.99)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(50.86,37.16)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(50.39,37.31)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(49.91,37.45)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(49.43,37.58)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.95,37.69)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(48.46,37.79)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(47.97,37.88)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(47.48,37.95)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(46.98,38.01)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(46.49,38.06)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(45.99,38.09)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(45.5,38.11)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(45,38.12)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(44.5,38.11)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.01,38.09)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(43.51,38.06)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(43.02,38.01)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(42.52,37.95)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(42.03,37.88)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(41.54,37.79)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.05,37.69)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(40.57,37.58)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(40.09,37.45)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(39.61,37.31)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(39.14,37.16)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(38.67,36.99)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(38.21,36.81)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(37.75,36.62)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.29,36.42)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.85,36.21)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(36.4,35.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(35.97,35.74)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(35.54,35.49)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.12,35.23)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.7,34.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(34.29,34.67)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(33.89,34.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(33.5,34.07)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.12,33.75)(0.13,0.11){3}{\line(1,0){0.13}}



\linethickness{0.3mm}
\multiput(33.12,26.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.5,25.93)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(33.89,25.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(34.29,25.33)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(34.7,25.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(35.12,24.77)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(35.54,24.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(35.97,24.26)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(36.4,24.02)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(36.85,23.79)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(37.29,23.58)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.75,23.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(38.21,23.19)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(38.67,23.01)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(39.14,22.84)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(39.61,22.69)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(40.09,22.55)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(40.57,22.42)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(41.05,22.31)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.54,22.21)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(42.03,22.12)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(42.52,22.05)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(43.02,21.99)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(43.51,21.94)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(44.01,21.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(44.5,21.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45,21.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.5,21.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(45.99,21.91)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(46.49,21.94)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(46.98,21.99)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(47.48,22.05)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(47.97,22.12)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(48.46,22.21)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(48.95,22.31)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(49.43,22.42)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(49.91,22.55)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(50.39,22.69)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(50.86,22.84)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(51.33,23.01)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(51.79,23.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(52.25,23.38)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(52.71,23.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.15,23.79)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.6,24.02)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.03,24.26)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.46,24.51)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.88,24.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(55.3,25.05)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(55.71,25.33)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.11,25.63)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.5,25.93)(0.13,0.11){3}{\line(1,0){0.13}}

\thicklines \put(71.25,30){\line(1,0){1.25}}
\put(72.5,30){\vector(1,0){0.12}} \thicklines
\put(17.5,30){\line(1,0){1.25}} \put(18.75,30){\vector(1,0){0.12}}
\thicklines \put(29.38,35){\line(1,0){0.62}}
\put(29.38,35){\vector(-1,0){0.12}} \thicklines
\put(59.38,35){\line(1,0){0.62}} \put(59.38,35){\vector(-1,0){0.12}}
\thicklines \put(45,38.12){\line(1,0){0.62}}
\put(45.62,38.12){\vector(1,0){0.12}} \linethickness{0.3mm}
\put(45,21.88){\line(1,0){0.62}}
\put(45.62,21.88){\vector(1,0){0.12}}
%\put(45,15){\makebox(0,0)[cc]{Figure 4: RH problem for $R$.}}

\put(30,27.75){\makebox(0,0)[cc]{$a$}}

\put(60,27.75){\makebox(0,0)[cc]{$0$}}

\put(60,30){\makebox(0,0)[cc]{.}}

\put(30,30){\makebox(0,0)[cc]{.}}


\end{picture}


==> figure5.tex <==
%%Created by jPicEdt 1.4-pre5: mixed JPIC-XML/LaTeX format
%%Tue Nov 07 20:41:50 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="80" y-min="12.5" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(10,55);(10,55)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(45,60);(45,60)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(80,55);(80,55)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(45,20);(45,20)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(80,25);(80,25)"
%    />
%<multicurve fill-style= "none"
%    points= "(45,40);(45,40);(10,25);(10,25)"
%    />
%<text text-vert-align= "center-v"
%    anchor-point= "(62.5,45)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R1
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(62.5,35)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R6
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(47.5,52.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R2
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(47.5,27.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R5
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(27.5,45)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R3
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(27.5,35)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%R4
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(72.5,40)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S1
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(57.5,55)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S2
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(32.5,55)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S3
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(17.5,40)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S4
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(32.5,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S5
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(57.5,25)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%S6
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(57.5,12.5)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%
%</text>
%<text text-vert-align= "center-v"
%    anchor-point= "(45,15)"
%    text-hor-align= "center-h"
%    text-frame= "noframe"
%    fill-style= "none"
%    >
%RH problem for Psi
%</text>
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(45,27);(45,27);(45,28);(45,28)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(45,52);(45,52);(45,51);(45,51)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(63,48);(63,48);(62,47);(62,47)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(63,32);(63,32);(61,33);(61,33)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(27,32);(27,32);(29,33);(29,33)"
%    />
%<multicurve fill-style= "none"
%    left-arrow= "head"
%    points= "(27,48);(27,48);(28,47);(28,47)"
%    />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
%\begin{picture}(80,40)(-30,20)
\begin{picture}(80,60)(-30,10)
\linethickness{0.3mm}
\multiput(10,55)(0.28,-0.12){125}{\line(1,0){0.28}}
\linethickness{0.3mm} \put(45,40){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(45,40)(0.28,0.12){125}{\line(1,0){0.28}}
\linethickness{0.3mm} \put(45,10){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(45,40)(0.28,-0.12){125}{\line(1,0){0.28}}
\linethickness{0.3mm}
\multiput(10,25)(0.28,0.12){125}{\line(1,0){0.28}}
\put(80,50){\makebox(0,0)[cc]{$\Sigma_1^{FN}$}}

\put(50,65){\makebox(0,0)[cc]{$\Sigma_2^{FN}$}}

\put(12,50){\makebox(0,0)[cc]{$\Sigma_3^{FN}$}}

\put(12,30){\makebox(0,0)[cc]{$\Sigma_4^{FN}$}}

\put(50,15){\makebox(0,0)[cc]{$\Sigma_5^{FN}$}}

\put(80,30){\makebox(0,0)[cc]{$\Sigma_6^{FN}$}}

\put(72.5,40){\makebox(0,0)[cc]{$S_1$}}

\put(57.5,55){\makebox(0,0)[cc]{$S_2$}}

\put(32.5,55){\makebox(0,0)[cc]{$S_3$}}

\put(17.5,40){\makebox(0,0)[cc]{$S_4$}}

\put(32.5,25){\makebox(0,0)[cc]{$S_5$}}

\put(57.5,25){\makebox(0,0)[cc]{$S_6$}}

\put(57.5,12.5){\makebox(0,0)[cc]{}}

%\put(45,15){\makebox(0,0)[cc]{RH problem for $\Psi^{FN}$.}}

\thicklines \put(45,23){\line(0,1){1}}
\put(45,23){\vector(0,-1){0.12}} \thicklines
\put(45,57){\line(0,1){1}} \put(45,57){\vector(0,1){0.12}}
\thicklines \multiput(27.5,47.5)(0.27,-0.12){16}{\line(1,0){0.27}}
\put(27.5,47.5){\vector(-2,1){0.12}} \thicklines
\multiput(27.5,32.5)(0.27,0.12){16}{\line(1,0){0.27}}
\put(27.5,32.5){\vector(-2,-1){0.12}} \thicklines
\multiput(58.12,45.62)(0.27,0.12){16}{\line(1,0){0.27}}
\put(62.5,47.5){\vector(2,1){0.12}} \thicklines
\multiput(58.12,34.38)(0.27,-0.12){16}{\line(1,0){0.27}}
\put(62.5,32.5){\vector(2,-1){0.12}}

\linethickness{0.3mm}
\multiput(58.12,34.38)(0.27,-0.12){16}{\line(1,0){0.27}}
\put(62.5,32.5){\vector(2,-1){0.12}} \linethickness{0.3mm}
\put(45,40){\line(1,0){2.5}} \linethickness{0.3mm}
\put(50,40){\line(1,0){2.5}} \linethickness{0.3mm}
\put(55,40){\line(1,0){2.5}} \linethickness{0.3mm}
\put(60,40){\line(1,0){2.5}} \linethickness{0.3mm}
\multiput(51.25,40)(0.07,0.53){1}{\line(0,1){0.53}}
\multiput(51.29,41.06)(0.03,-0.53){1}{\line(0,-1){0.53}}
\multiput(51.16,41.58)(0.13,-0.52){1}{\line(0,-1){0.52}}
\multiput(50.93,42.06)(0.11,-0.24){2}{\line(0,-1){0.24}}
\multiput(50.62,42.5)(0.1,-0.15){3}{\line(0,-1){0.15}}

\put(56.75,42.25){\makebox(0,0)[cc]{$\pi / 6$}}


\end{picture}

